Deterministic $K$-identification For Slow Fading Channel

Deterministic $K$-identification (DKI) is addressed for Gaussian channels with slow fading (GSF), where the transmitter is restricted to an average power constraint and channel side information is available at the decoder. We derive lower and upper bounds on the DKI capacity when the number of identifiable messages $K$ may grow sub-linearly with the codeword length $n$. As a key finding, we establish that for deterministic encoding, assuming that the number of identifiable messages $K = 2^{\kappa \log n}$ with $\kappa \in [0,1)$ being the identification target rate, the codebook size scales as $2^{(n\log n)R}$, where $R$ is the coding rate.

==> DKI-Code.tex <==
\scalebox{1}{
\begin{tikzpicture}[scale=.6][thick]

\draw[dashed] (0.07,.5) circle (3.5cm);

\draw (0,3.6) circle (.1cm);
\draw (3,1.5) circle (.1cm);
\draw (2,-.1) circle (.1cm);
\draw (-2,2) circle (.1cm);
\draw (-.1,.6) circle (.1cm);
\draw (1.4,-1.4) circle (.1cm);
\draw (-1.8,-.8) circle (.1cm);


\node at (0,3.2) {$\fc_2$};
\draw[dashed] (0,3.6) circle (0.2cm);
\draw [fill=mycolor4, fill opacity=0.7] (0,3.6) circle (.1cm);

\node at (3,1.1) {$\fc_3$};
\draw[dashed] (3,1.5) circle (0.2cm);
\draw [fill=mycolor4, fill opacity=0.7] (3,1.5) circle (.1cm);

\node at (2,-.5) {$\fc_4$};

\node at (-2,1.6) {$\fc_1$};
\node at (-.1,.2) {$\fc_5$};

\node at (1.4,-1.8) {$\fc_6$};
\draw[dashed] (1.4,-1.4) circle (.2cm);
\draw [fill=mycolor4, fill opacity=0.7] (1.4,-1.4) circle (.1cm);

\node at (-1.8,-1.2) {$\fc_7$};

\draw[->] (0,4.65) -- ++(0,1.5)  node [fill=white,inner sep=3pt](a){$\text{input space}$};


\draw[->] (-2.3+15.07,4.55) -- ++(0,1.5)  node [fill=white,inner sep=3pt](a){output space};%{$\Y^n$};

\draw[dashed] (-0.3+13.07,.4) circle (3.5cm);

\draw (-0.3+14.50,-.5) circle (1.2cm); %circle D...
\draw [fill=gray!40, fill opacity=0.7] (-0.3+14.50,-.5) circle (1.2cm);
\node at (-0.1+14.50,-.5) {$\mathbbmss{T}_{5}$};%{$\mathbbmss{T}_{\cdots}$};

\draw (-4.3+15.50,1.5) circle (1.2cm);    %circle D1
\draw [fill=gray!40, fill opacity=0.7] (-4.3+15.50,1.5) circle (1.2cm);
\node at (-4.3+15.30,1.5) {$\mathbbmss{T}_{1}$};

\draw (-2.3+15.07,-1.4) circle (1.2cm);    %circle Dn-1
\draw [fill=gray!40, fill opacity=0.7] (-2.3+15.07,-1.4) circle (1.2cm);
\node at (-2.3+15.07,-1.6) {$\mathbbmss{T}_{6}$};

\draw (-3.3+14.50,-.4) circle (1.2cm);    %circle Dn
\draw [fill=gray!40, fill opacity=0.7] (-3.3+14.50,-.4) circle (1.2cm);
\node at (-3.3+14.30,-.6) {$\mathbbmss{T}_{7}$};

\draw (-2.3+15.07,2.4) circle (1.2cm);     %circle D2
\draw [fill=cyan!40, fill opacity=0.7] (-2.3+15.07,2.4) circle (1.2cm);
\node at (-2.3+15.07,2.6) {$\mathbbmss{T}_{2}$};

\draw (-0.3+14.50,1.4) circle (1.2cm);     %circle D3
\draw [fill=cyan!40, fill opacity=0.7] (-0.3+14.50,1.4) circle (1.2cm);
\node at (-0.3+14.70,1.4) {$\mathbbmss{T}_{3}$};

\draw (-2.4+15.07,.5) circle (1.2cm);    %center circle D4
\draw [fill=cyan!40, fill opacity=0.7] (-2.4+15.07,.5) circle (1.2cm);
\node at (-2.4+15.07,.5) {$\mathbbmss{T}_{4}$};


\path (0.2,3.7) edge [-> , thick, mycolor9, bend left] node [sloped,midway,above,font=\small] {correct identification}(13,3);


\path (3.2,1.6) edge [-> , thick, rot_8b, bend left] node [sloped,midway,above,font=\small] {type I error}(11.0,2.0);


\path (1.6,-1.3) edge [-> , thick, rot_9b, bend left] node [sloped,midway,above,font=\small] {type II error}(-3.4+16,0.1);

\end{tikzpicture}
}

==> SP.tex <==
\scalebox{.8}{

\begin{tikzpicture}[scale=.55][thick]


\draw[dashed] (0,0) circle (4.05cm);
%\draw[thick, line width=2pt] (0,0) circle (3.1cm);
\draw[blau_2b, line width=1pt] (0,0) circle (3.05cm);

%% Entire Spheres
\draw (0,0) circle (1cm);
\draw [fill=gray!10, fill opacity=1] (0,0) circle (1cm);
\fill (0,0) circle [radius=1.5pt];

\draw (2,0) circle (1cm);
\draw [fill=gray!10, fill opacity=1] (2,0) circle (1cm);

\draw (1,1.73) circle (1cm);
\draw [fill=gray!10, fill opacity=1] (1,1.73) circle (1cm);

\draw (-1,1.73) circle (1cm);
\draw [fill=gray!10, fill opacity=1] (-1,1.73) circle (1cm);

\draw (-2,0) circle (1cm);
\draw [fill=gray!10, fill opacity=1] (-2,0) circle (1cm);

\draw (-1,-1.73) circle (1cm);
\draw [fill=gray!10, fill opacity=1] (-1,-1.73) circle (1cm);

\draw (1,-1.73) circle (1cm);
\draw [fill=gray!10, fill opacity=1] (1,-1.73) circle (1cm);

%% Partial Spheres

\draw (3,-1.73) circle (1cm);
\draw [fill=mycolor9!30, fill opacity=0.4] (3,-1.73) circle (1cm);
\fill (3,-1.73) circle [radius=1.5pt];

\draw (2.05,3.49) circle (1cm);
\draw [fill=orange_6b!50, fill opacity=0.4] (2.05,3.49) circle (1cm);
\fill (2.05,3.49) circle [radius=1.5pt];

\draw (-2.05,3.49) circle (1cm);
\draw [fill=orange_6b!50, fill opacity=0.4] (-2.05,3.49) circle (1cm);
\fill (-2.05,3.49) circle [radius=1.5pt];

\draw (2.05,-3.49) circle (1cm);
\draw [fill=orange_6b!50, fill opacity=0.4] (2.05,-3.49) circle (1cm);
\fill (2.05,-3.49) circle [radius=1.5pt];

\draw (-2.05,-3.49) circle (1cm);
\draw [fill=orange_6b!50, fill opacity=0.4] (-2.05,-3.49) circle (1cm);
\fill (-2.05,-3.49) circle [radius=1.5pt];

\draw (4.05,0) circle (1cm);
\draw [fill=orange_6b!50, fill opacity=0.4] (4.05,0) circle (1cm);
\fill (4.05,0) circle [radius=1.5pt];

\draw (-4.05,0) circle (1cm);
\draw [fill=orange_6b!50, fill opacity=0.4] (-4.05,0) circle (1cm);
\fill (-4.05,0) circle [radius=1.5pt]; 

% \node at (3,1.73) {$.$};
\draw (3,1.73) circle (1cm);
\draw [fill=mycolor9!30, fill opacity=0.4] (3,1.73) circle (1cm);
\fill (3,1.73) circle [radius=1.5pt];

\draw (0,2*1.73) circle (1cm);
\draw [fill=mycolor9!30, fill opacity=0.4] (0,2*1.73) circle (1cm);
\fill (0,2*1.73) circle [radius=1.5pt];

\draw (-3,1.73) circle (1cm);
\draw [fill=mycolor9!30, fill opacity=0.4] (-3,1.73) circle (1cm);
\fill (-3,1.73) circle [radius=1.5pt];

\draw (-3,-1.73) circle (1cm);
\draw [fill=mycolor9!30, fill opacity=0.4] (-3,-1.73) circle (1cm);

\draw (0,-2*1.73) circle (1cm);
\draw [fill=mycolor9!30, fill opacity=0.4] (0,-2*1.73) circle (1cm);
\fill (0,-2*1.73) circle [radius=1.5pt];

%% Arrow
%, inner sep=1pt]
% \draw (0,0) -- (3.1,0);
% \node at (4.4,0) {$\sqrt{A}-\sqrt{\theta_n}$};
\draw [blau_2b] (0,0) -- (2.85,-1.03);
\node at (4.17,-1.20) {$\sqrt{A}-\sqrt{\theta_n}$};
%\node at (-2.6,4) {$-$};
%\node at (-2.6,4) {$\sqrt{\theta_n}$};
%node [right,font=\small] {$\sqrt{A}-\sqrt{\theta_n}$};

%\draw[dashed] (0,0) -- (-3.5,2);
%\node at (-4.5,2.3) {$\sqrt{A}$};

\draw [dashed] (0,0) -- (-2.03,3.475);
\node at (-2.5,3.9) {$\sqrt{A}$};

%,font=\small
\draw [mycolor9] (-3,-1.73) -- (-3.8,-2.3);
\node at (-4.37,-2.67) {$\sqrt{\theta_n}$};
\fill (-3,-1.73) circle [radius=1.5pt];

\end{tikzpicture}}

==> SysMdl.tex <==
\scalebox{1.05}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{l} = [draw, -latex']%,dashed]
\tikzstyle{block1} = [draw, top color = white, middle color = cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{block2} = [draw, top color = white, middle color = cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{block3} = [draw, top color = white, middle color = orange_6b!30, rectangle, rounded corners, minimum height=1em, minimum width=2em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{product} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i$};
% \node (none) at (-2,0) {$i$};
\node[block1, right=.5cm of M] (enc) {Enc};
\node[product, right=1.3cm of enc] (channel1) {$\times$};
\node[block3, above=1.1cm of channel1] (fade) {$f_G$};
\node[sum, right=1.3cm of channel1] (channel2) {$+$};
%\node[product, right=1cm of product] (channel) {$\times$};
%\node[below=.5mm of channel] (mod2) {$\text{\scriptsize mod 2}$};
\node[block2, right=1cm of channel2] (dec) {Dec};
%\node[below=.5cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {\text{\small Yes\,/\,No}};
\node[below=.5cm of dec] (Target) {$j_1,\ldots,j_K$};
\node[above=.7cm of channel2] (noise) {$Z_t$};
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{$\small c_{i,t}$} (channel1);
\draw[->] (channel1) -- (channel2);
%\draw[->] (fade) -- (channel1);
%\draw[->] (fade) -| (dec);
\draw[->] (fade) --node[right]{$G$} (channel1);
% \draw[->] (fade) -| node[above]{$G$} (dec);
\path [dashed,l] (fade) -| node [text width=2.5cm,above] {$G$} (dec) ;
\draw[->] (noise) -- (channel2);
\draw[->] (channel2) --node[above]{$Y_t$} (dec);
\draw[->] (Target) --(dec);
\draw[->] (dec) -- (Output);
%\draw[->] (Target) -- (dec);
\end{tikzpicture}
}
